A unifying method for the design of algorithms canonizing combinatorial objects

We devise a unified framework for the design of canonization algorithms. Using hereditarily finite sets, we define a general notion of combinatorial objects that includes graphs, hypergraphs, relational structures, codes, permutation groups, tree decompositions, and so on. Our approach allows for a systematic transfer of the techniques that have been developed for isomorphism testing to canonization. We use it to design a canonization algorithm for combinatorial objects in general. This result gives new fastest canonization algorithms with an asymptotic running time matching the best known isomorphism algorithm for the following types of objects: hypergraphs, hypergraphs of bounded color class size, permutation groups (up to permutational isomorphism) and codes that are explicitly given (up to code equivalence).

==> figures/bundling.tex <==
\begin{tikzpicture}[scale=0.7,use Hobby shortcut]

\draw[xstep=6.0,ystep=8] (0,0) grid (12,8);
\draw (0.5,7.5) node {$A_1$};
\draw (6.5,7.5) node {$A_2$};

%\draw[step=1,dashed] (0,0) grid (12,8);




\newcommand{\halfedgeA}{
\begin{scope}
\clip (0,-0.1) rectangle (6,3.1);
\filldraw[closed] (6.5,3) .. (6,3) .. (5.5,3) .. (4,2) .. (3,2) .. (1,1) ..
(2,0) ..
(3,0.5) ..
(5.5,1) .. (6,1) ..
(6.5,1) .. (8,2);
\end{scope}}

\newcommand{\halfedgeB}{
\begin{scope}
\clip (0,0.3) rectangle (6,3.1);
\filldraw[closed] (6.5,3) .. (6,3) .. (5.5,3) .. (4.5,2) .. (3,2) .. (0.5,1.5)
..
(1.5,0.5) ..
(3,0.5) ..
(5.5,1) .. (6,1) ..
(6.5,1) .. (8,2);
\end{scope}}

\newcommand{\mirror}[1]{
\begin{scope}[yscale=-1,yshift=-4cm]
#1
\end{scope}}

\newcommand{\rightSide}[1]{
\begin{scope}[xscale=-1,xshift=-12cm]
#1
\end{scope}}






\begin{scope}[color=black,fill=\myGreen,fill opacity=0.3,yshift=4.1cm]
\halfedgeA
\halfedgeA
\rightSide{\mirror{\halfedgeB}}
\rightSide{\halfedgeB}
\end{scope}

\begin{scope}[color=black,fill=\myBlue,fill opacity=0.3,yshift=2.2cm]
\halfedgeB
\halfedgeB
\rightSide{\mirror{\halfedgeB}}
\rightSide{\halfedgeA}
\end{scope}

\begin{scope}[color=black,fill=\myRed,fill opacity=0.3,yshift=-0.2cm]
\mirror{\halfedgeA}
\mirror{\halfedgeA}
\rightSide{\mirror{\halfedgeA}}
\rightSide{\halfedgeB}
\end{scope}



\end{tikzpicture}

